Through the Looking Glass: Why the "Cosmic Horizon" is not a horizon

The present standard model of cosmology, $\Lambda$CDM, contains some intriguing coincidences. Not only are the dominant contributions to the energy density approximately of the same order at the present epoch, but we note that contrary to the emergence of cosmic acceleration as a recent phenomenon, the time averaged value of the deceleration parameter over the age of the universe is nearly zero. Curious features like these in $\Lambda$CDM give rise to a number of alternate cosmologies being proposed to remove them, including models with an equation of state w = -1/3. In this paper, we examine the validity of some of these alternate models and we also address some persistent misconceptions about the Hubble sphere and the event horizon that lead to erroneous conclusions about cosmology.

==> conformaldiagram.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{./conformaldiagram}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1925,1650){\makebox(0,0)[r]{\strut{}$0$}}%
\put(1925,3370){\makebox(0,0)[r]{\strut{}$1$}}%
\put(1925,5090){\makebox(0,0)[r]{\strut{}$2$}}%
\put(1925,6810){\makebox(0,0)[r]{\strut{}$3$}}%
\put(1925,8530){\makebox(0,0)[r]{\strut{}$4$}}%
\put(1925,10250){\makebox(0,0)[r]{\strut{}$5$}}%
\put(2200,1100){\makebox(0,0){\strut{}$0$}}%
\put(3920,1100){\makebox(0,0){\strut{}$1$}}%
\put(5640,1100){\makebox(0,0){\strut{}$2$}}%
\put(7360,1100){\makebox(0,0){\strut{}$3$}}%
\put(9080,1100){\makebox(0,0){\strut{}$4$}}%
\put(10800,1100){\makebox(0,0){\strut{}$5$}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$\eta \ (1/H_0)$}}}%
\put(6500,275){\makebox(0,0){\strut{}$r \ (1/H_0)$}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(18000,10800)(0,0)%
\put(1925,1650){\makebox(0,0)[r]{\strut{}$0$}}%
\put(1925,3370){\makebox(0,0)[r]{\strut{}$1$}}%
\put(1925,5090){\makebox(0,0)[r]{\strut{}$2$}}%
\put(1925,6810){\makebox(0,0)[r]{\strut{}$3$}}%
\put(1925,8530){\makebox(0,0)[r]{\strut{}$4$}}%
\put(1925,10250){\makebox(0,0)[r]{\strut{}$5$}}%
\put(2200,1100){\makebox(0,0){\strut{}$0$}}%
\put(3920,1100){\makebox(0,0){\strut{}$1$}}%
\put(5640,1100){\makebox(0,0){\strut{}$2$}}%
\put(7360,1100){\makebox(0,0){\strut{}$3$}}%
\put(9080,1100){\makebox(0,0){\strut{}$4$}}%
\put(10800,1100){\makebox(0,0){\strut{}$5$}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$\eta \ (1/H_0)$}}}%
\put(6500,275){\makebox(0,0){\strut{}$r \ (1/H_0)$}}%
\end{picture}%
\endgroup
\endinput

